Frequency Nadir-Constrained Power System Restoration Planning with Energy Storage

Power system restoration following blackouts must ensure frequency stability throughout the recovery process. This paper proposes a frequency-constrained mixed-integer linear programming (MILP) framework for black-start restoration planning in transmission systems with synchronous machines and energy storage systems. To prevent excessive frequency deviations caused by restorative actions, a frequency nadir prediction method is developed for power systems with energy storage system (ESS) integration and incorporated into a multiperiod optimization framework. The formulation ensures that frequency deviations resulting from restorative actions remain within prescribed safe limits. Furthermore, the presented framework leverages ESSs to enhance frequency security and recovery speed. Case studies on a modified IEEE 9-bus system demonstrate that the computed restoration plan maintains frequency security, as validated through MATLAB and PSS/E simulations, while reducing restoration time through ESS coordination.

==> IEEEG1tikz.tex <==
% Requires:
% \usetikzlibrary{arrows.meta,calc}

\begin{center}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[auto, every node/.style={scale=0.72}]

    % Styles from your template
    \tikzstyle{sum} = [draw, fill=none, circle, node distance=1cm]
    \tikzstyle{input} = [coordinate]
    \tikzstyle{output} = [coordinate]
    \tikzstyle{anch} = [coordinate]
    \tikzstyle{block} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=4em]
    \tikzstyle{wideblock} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=5.8em]
    \tikzstyle{smallblock} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=1.45em]
    \tikzstyle{satblock} = [draw, fill=white, rectangle,
        minimum height=3.2em, minimum width=1.15em,
        inner xsep=0pt, inner ysep=0pt]
    \tikzstyle{gain} = [draw, fill=white, rectangle,
        minimum height=2.1em, minimum width=2.4em]
    \tikzstyle{arr} = [thick, -{Latex[length=1.45mm,width=1.15mm]}]

    % Main governor chain
    \node[input] (in) at (0,0) {};
    \node[wideblock] (droop) at (1.08,0)
        {\!$\displaystyle \frac{K(1+sT_2)}{1+sT_1}$\!};

    \node[sum, minimum size=1.08em, inner sep=0pt] (sum0) at (2.24,0) {};
    \node[smallblock] (T3) at (2.88,0)
        {$\displaystyle \frac{1}{T_3}$};

    \node[satblock] (sat1) at (3.48,0)
        {\tikz[scale=0.115, baseline=-0.5ex]{
            \draw[thick] (-1.25,-1.05) -- (-0.35,-1.05) -- (0.35,1.05) -- (1.25,1.05);
        }};
    \node[smallblock] (int1) at (4.02,0)
        {$\displaystyle \frac{1}{s}$};
    \node[satblock] (sat2) at (4.69,0)
        {\tikz[scale=0.115, baseline=-0.5ex]{
            \draw[thick] (-1.25,-1.05) -- (-0.35,-1.05) -- (0.35,1.05) -- (1.25,1.05);
        }};

    % Saturation limit labels above and below blocks
    \node[anchor=south] at (sat1.north) {$U_o$};
    \node[anchor=north] at (sat1.south) {$U_c$};
    \node[anchor=south] at (sat2.north) {$\overline{P}_g$};
    \node[anchor=north] at (sat2.south) {$\underline{P}_g$};

    % Turbine transfer blocks
    \node[block] (T4) at (5.87,0)
        {$\displaystyle \frac{1}{1+sT_4}$};
    \node[block] (T5) at (7.12,0)
        {$\displaystyle \frac{1}{1+sT_5}$};
    \node[block] (T6) at (8.37,0)
        {$\displaystyle \frac{1}{1+sT_6}$};
    \node[block] (T7) at (9.62,0)
        {$\displaystyle \frac{1}{1+sT_7}$};

    % Gain blocks above outputs of turbine blocks
    \node[gain] (K1) at (6.50,0.82) {$K_1$};
    \node[gain] (K3) at (7.75,0.82) {$K_3$};
    \node[gain] (K5) at (9.00,0.82) {$K_5$};
    \node[gain] (K7) at (10.27,0.82) {$K_7$};

    % Top summing junctions:
    % K3 goes straight up into s1, K5 into s2, K7 into s3.
    \node[sum, minimum size=1.08em, inner sep=0pt] (s1) at (7.75,1.62) {};
    \node[sum, minimum size=1.08em, inner sep=0pt] (s2) at (9.00,1.62) {};
    \node[sum, minimum size=1.08em, inner sep=0pt] (s3) at (10.27,1.62) {};

    % Dashed red GT box
    \draw[red, very thick, dashed]
        (5.17,-0.62) rectangle (11.15,2.05);

    \node[red, anchor=west] at (5.24,1.78) {\large $G_T(s)$};

    % Left-side input and summing paths
    \draw[arr] (in) -- node[above, xshift=-0.1cm] {$\Delta\omega$} (droop);
    \draw[arr] (droop) -- node[pos=0.94, above] {$-$} (sum0);

    \draw[arr] (2.24,1.15) -- node[pos=0.10, left] {$\Delta P_{\rm ref}$}
        node[pos=0.88, right] {$+$} (sum0);

    % Governor / saturation chain
    \draw[arr] (sum0) -- (T3);
    \draw[arr] (T3) -- (sat1);
    \draw[arr] (sat1) -- (int1);
    \draw[arr] (int1) -- (sat2);
    \draw[arr] (sat2) -- (T4);

    \node[red] at (3.44,1.08) {\large SAT1};
    \node[red] at (4.65,1.08) {\large SAT2};

    % Pg is the output of the 1/s integrator, before SAT2
    \coordinate (pgtap) at ($(int1.east)!0.45!(sat2.west)$);

    % Feedback path from Pg back to summing junction
    \coordinate (pgfbdown) at ($(pgtap)+(0,-0.90)$);
    \coordinate (pgfbleft) at (2.24,-0.90);
    \draw[thick] (pgtap) -- (pgfbdown);
    \draw[thick] (pgfbdown) -- (pgfbleft);
    \draw[arr] (pgfbleft) -- node[pos=0.88, right] {$-$} (sum0);

    % Main turbine chain
    \draw[arr] (T4) -- (T5);
    \draw[arr] (T5) -- (T6);
    \draw[arr] (T6) -- (T7);

    % Output taps of the low-pass filters
    \coordinate (tap1) at ($(T4.east)!0.5!(T5.west)$);
    \coordinate (tap3) at ($(T5.east)!0.5!(T6.west)$);
    \coordinate (tap5) at ($(T6.east)!0.5!(T7.west)$);

    % Outputs of low-pass filters go straight up into gains
    \draw[arr] (tap1) -- (K1.south);
    \draw[arr] (tap3) -- (K3.south);
    \draw[arr] (tap5) -- (K5.south);

    % Output of final low-pass filter goes right, then straight up into K7
    \draw[arr] (T7.east) -- (10.27,0) -- (K7.south);

    % K1 feeds the top horizontal summing chain with one continuous arrow
    \draw[arr] (K1.north) -- (6.50,1.62) -- node[pos=0.88, above] {$+$} (s1);

    % K3, K5, K7 feed straight up into the summing junctions
    \draw[arr] (K3.north) -- node[pos=0.92, right] {$+$} (s1.south);
    \draw[arr] (K5.north) -- node[pos=0.92, right] {$+$} (s2.south);
    \draw[arr] (K7.north) -- node[pos=0.92, right] {$+$} (s3.south);

    % Top summing chain
    \draw[arr] (s1) -- node[pos=0.88, above] {$+$} (s2);
    \draw[arr] (s2) -- node[pos=0.88, above] {$+$} (s3);
    \draw[arr] (s3) -- node[above] {$\Delta P_m$} (11.00,1.62);

\end{tikzpicture}%
}
\end{center}

==> ess-loop.tex <==
% Requires:
% \usetikzlibrary{arrows.meta,calc}

\begin{center}
\resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}[auto, every node/.style={scale=0.62}]

    % Styles from your template
    \tikzstyle{sum} = [draw, fill=none, circle, node distance=1cm]
    \tikzstyle{input} = [coordinate]
    \tikzstyle{output} = [coordinate]
    \tikzstyle{anch} = [coordinate]
    \tikzstyle{block} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=4em]
    \tikzstyle{wideblock} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=5.8em]
    \tikzstyle{smallblock} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=1.45em]
    \tikzstyle{satblock} = [draw, fill=white, rectangle,
        minimum height=3.2em, minimum width=1.15em,
        inner xsep=0pt, inner ysep=0pt]
    \tikzstyle{gain} = [draw, fill=white, rectangle,
        minimum height=2.1em, minimum width=2.4em]
    \tikzstyle{arr} = [thick, -{Latex[length=1.45mm,width=1.15mm]}]

    % Local compact block styles
    \tikzstyle{swingblock} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=4.65em]
    \tikzstyle{redblock} = [draw=red, fill=white, rectangle,
        minimum height=2.15em, minimum width=3.45em,
        inner xsep=1pt, inner ysep=0.5pt]

    % Inputs
    \node[input] (in1) at (0,1.05) {};
    \node[input] (inG) at (0,0.00) {};

    % ESS low-pass filters
    \node[block] (lp1) at (1.05,1.05)
        {$\displaystyle \frac{1}{1+s\tau}$};
    \node[block] (lpG) at (1.05,0.00)
        {$\displaystyle \frac{1}{1+s\tau}$};

    % First and second summing junctions
    \node[sum, minimum size=0.88em, inner sep=0pt] (sess) at (2.02,1.05) {};
    \node[sum, minimum size=0.88em, inner sep=0pt] (smain) at (2.70,1.05) {};

    % Swing block
    \node[swingblock] (swing) at (4.04,1.05)
        {$\displaystyle \frac{1}{2H_{\rm sys}s}$};

    % Output coordinate
    \node[output] (out) at (5.78,1.05) {};

    % Alpha blocks
    \node[gain] (a1) at (3.50,0.34) {$\alpha_1$};
    \node[gain] (aG) at (3.50,-0.62) {$\alpha_G$};

    % Lower summing junction moved directly left of alpha_1
    \node[sum, minimum size=0.88em, inner sep=0pt] (sgen) at (2.70,0.34) {};

    % IEEEG blocks aligned with alpha blocks
    \node[redblock] (ieee1) at (4.96,0.34) {\scriptsize\color{red} IEEEG1$^{1}$};
    \node[redblock] (ieeeG) at (4.96,-0.62) {\scriptsize\color{red} IEEEG1$^{G}$};

    % Vertical ellipses
    \node at (1.05,0.60) {$\vdots$};
    \node at (2.70,-0.14) {$\vdots$};
    \node at (3.50,-0.14) {$\vdots$};
    \node at (4.96,-0.14) {$\vdots$};

    % Input paths
    \draw[arr] (in1) -- node[pos=0.22, above] {$\Delta P^{\rm ref}_{\rm ess,1}$} (lp1);
    \draw[arr] (inG) -- node[pos=0.22, above] {$\Delta P^{\rm ref}_{\rm ess,E}$} (lpG);

    \draw[arr] (lp1) -- node[pos=0.76, above] {$+$} (sess);

    % Second ESS block output:
    % straight right to directly below the center of sess, then straight up.
    \draw[arr] (lpG.east) -- (sess |- lpG.east)
        -- node[pos=0.86, left] {$+$} (sess.south);

    \draw[arr] (sess) -- (smain);

    % Disturbance input
    \draw[arr] (2.70,1.70) -- node[pos=0.08, right] {$\Delta P_e$}
        node[pos=0.86, right] {$-$} (smain);

    % Main swing path
    \draw[arr] (smain) -- (swing);

    % Continuous output/feedback path from swing block:
    % one continuous line to the right, then down to both IEEEG inputs.
    \draw[thick] (swing.east) -- node[above] {$\Delta \omega$} (out.center) -- (5.78,-0.62);
    \draw[arr] (5.78,0.34) -- (ieee1.east);
    \draw[arr] (5.78,-0.62) -- (ieeeG.east);

    % IEEEG outputs into gains
    \draw[arr] (ieee1.west) -- node[above, font=\scriptsize] {$\Delta P^1_m$} (a1.east);
    \draw[arr] (a1.west) -- node[pos=0.82, above] {$+$} (sgen.east);

    \draw[arr] (ieeeG.west) -- node[above, font=\scriptsize] {$\Delta P^G_m$} (aG.east);

    % alpha_G output:
    % straight left to directly below the center of sgen, then straight up.
    \draw[arr] (aG.west) -- (sgen |- aG.west)
        -- node[pos=0.86, left] {$+$} (sgen.south);

    % Generator aggregate into main summer
    \draw[arr] (sgen) -- node[pos=0.88, right] {$+$} (smain);

\end{tikzpicture}%
}
\end{center}

==> ramp-approx-john.tex <==
% Requires:
% \usetikzlibrary{arrows.meta,calc}

\begin{center}
\resizebox{0.85\columnwidth}{!}{%
\begin{tikzpicture}[auto, every node/.style={scale=0.62}]

    % Styles from your template
    \tikzstyle{sum} = [draw, fill=none, circle, node distance=1cm]
    \tikzstyle{input} = [coordinate]
    \tikzstyle{output} = [coordinate]
    \tikzstyle{anch} = [coordinate]
    \tikzstyle{block} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=4em]
    \tikzstyle{wideblock} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=5.8em]
    \tikzstyle{smallblock} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=1.45em]
    \tikzstyle{satblock} = [draw, fill=white, rectangle,
        minimum height=3.2em, minimum width=1.15em,
        inner xsep=0pt, inner ysep=0pt]
    \tikzstyle{gain} = [draw, fill=white, rectangle,
        minimum height=2.1em, minimum width=2.4em]
    \tikzstyle{arr} = [thick, -{Latex[length=1.45mm,width=1.15mm]}]

    % Local compact block styles
    \tikzstyle{swingblock} = [draw, fill=white, rectangle,
        minimum height=3em, minimum width=4.65em]
    \tikzstyle{redblock} = [draw=red, fill=white, rectangle,
        minimum height=2.15em, minimum width=3.45em,
        inner xsep=1pt, inner ysep=0.5pt]
    \tikzstyle{intblock} = [draw=red, fill=white, rectangle,
        minimum height=2.15em, minimum width=2.4em,
        inner xsep=1pt, inner ysep=0.5pt]
    \tikzstyle{gtblock} = [draw=red, fill=white, rectangle,
        minimum height=2.15em, minimum width=3.0em,
        inner xsep=1pt, inner ysep=0.5pt]

    % Inputs
    \node[input] (in1) at (0,1.05) {};
    \node[input] (inG) at (0,0.00) {};

    % ESS low-pass filters
    \node[block] (lp1) at (1.05,1.05)
        {$\displaystyle \frac{1}{1+s\tau}$};
    \node[block] (lpG) at (1.05,0.00)
        {$\displaystyle \frac{1}{1+s\tau}$};

    % First and second summing junctions
    \node[sum, minimum size=0.88em, inner sep=0pt] (sess) at (2.02,1.05) {};
    \node[sum, minimum size=0.88em, inner sep=0pt] (smain) at (2.70,1.05) {};

    % Swing block
    \node[swingblock] (swing) at (4.04,1.05)
        {$\displaystyle \frac{1}{2H_{\rm sys}s}$};

    % Output coordinate
    \node[output] (out) at (6.75,1.05) {};

    % Alpha blocks
    \node[gain] (a1) at (3.50,0.34) {$\alpha_1$};
    \node[gain] (aG) at (3.50,-0.62) {$\alpha_G$};

    % Lower summing junction directly left of alpha_1
    \node[sum, minimum size=0.88em, inner sep=0pt] (sgen) at (2.70,0.34) {};

    % Integrator and turbine transfer-function cascades
    \node[gtblock] (gt1) at (4.65,0.34) {$G_{\rm T}^{1}(s)$};
    \node[intblock] (int1) at (5.65,0.34) {$\displaystyle \frac{1}{s}$};

    \node[gtblock] (gtG) at (4.65,-0.62) {$G_{\rm T}^{G}(s)$};
    \node[intblock] (intG) at (5.65,-0.62) {$\displaystyle \frac{1}{s}$};

    % Vertical ellipses
    \node at (1.05,0.60) {$\vdots$};
    \node at (2.70,-0.14) {$\vdots$};
    \node at (3.50,-0.14) {$\vdots$};
    \node at (4.65,-0.14) {$\vdots$};
    \node at (5.65,-0.14) {$\vdots$};

    % Input paths
    \draw[arr] (in1) -- node[pos=0.22, above] {$\Delta P^{\rm ref}_{\rm ess,1}$} (lp1);
    \draw[arr] (inG) -- node[pos=0.22, above] {$\Delta P^{\rm ref}_{\rm ess,E}$} (lpG);

    \draw[arr] (lp1) -- node[pos=0.76, above] {$+$} (sess);

    % Second ESS block output:
    % straight right to directly below the center of sess, then straight up.
    \draw[arr] (lpG.east) -- (sess |- lpG.east)
        -- node[pos=0.86, left] {$+$} (sess.south);

    \draw[arr] (sess) -- (smain);

    % Disturbance input
    \draw[arr] (2.70,1.70) -- node[pos=0.08, right] {$\Delta P_e$}
        node[pos=0.86, right] {$-$} (smain);

    % Main swing path
    \draw[arr] (smain) -- (swing);

    % Swing block output
    \draw[arr] (swing.east) -- node[above] {$\Delta \omega$} (out.center);

    % Constant inputs to generator-side integrators
    \draw[arr] (6.75,0.34) -- node[pos=0.12, above] {$U_0^{1}$} (int1.east);
    \draw[arr] (6.75,-0.62) -- node[pos=0.12, above] {$U_0^{G}$} (intG.east);

    % Integrator and turbine cascades
    \draw[arr] (int1.west) -- (gt1.east);
    \draw[arr] (gt1.west) -- node[above, font=\scriptsize] {$\Delta P^1_m$} (a1.east);
    \draw[arr] (a1.west) -- node[pos=0.82, above] {$+$} (sgen.east);

    \draw[arr] (intG.west) -- (gtG.east);
    \draw[arr] (gtG.west) -- node[above, font=\scriptsize] {$\Delta P^G_m$} (aG.east);

    % alpha_G output:
    % straight left to directly below the center of sgen, then straight up.
    \draw[arr] (aG.west) -- (sgen |- aG.west)
        -- node[pos=0.86, left] {$+$} (sgen.south);

    % Generator aggregate into main summer
    \draw[arr] (sgen) -- node[pos=0.88, right] {$+$} (smain);

\end{tikzpicture}%
}
\end{center}
